On the Generalisation of Koopman Representations for Chaotic System Control

This paper investigates the generalisability of Koopman-based representations for chaotic dynamical systems, focusing on their transferability across prediction and control tasks. Using the Lorenz system as a testbed, we propose a three-stage methodology: learning Koopman embeddings through autoencoding, pre-training a transformer on next-state prediction, and fine-tuning for safety-critical control. Our results show that Koopman embeddings outperform both standard and physics-informed PCA baselines, achieving accurate and data-efficient performance. Notably, fixing the pre-trained transformer weights during fine-tuning leads to no performance degradation, indicating that the learned representations capture reusable dynamical structure rather than task-specific patterns. These findings support the use of Koopman embeddings as a foundation for multi-task learning in physics-informed machine learning. A project page is available at https://kikisprdx.github.io/.

==> Diagrams/stages.tex <==
\begin{tikzpicture}[
        %
        stage/.style={thick, minimum width=22cm, minimum height=1cm, text centered},
        arrow/.style={-Latex, thick},
        green_arrow/.style={-Latex, thick, green, dashed},
        rev_arrow_to/.style={<-, thick, blue!80, rounded corners=15pt},
        math_label/.style={align=center, font=\small},
        tight_math/.style={align=center, font=\small, minimum width = 0.1cm},
        vector/.style={rectangle, draw, thick, minimum height=2.2cm, minimum width=0.5cm, align=center},
        nn_node/.style={circle, draw, fill=white, minimum size=5mm},
        module_circle/.style={circle, draw, thick, fill=white, rounded corners=3pt, minimum width=1cm, minimum height=0.8cm, align=center, font=\small\bfseries},
        seq_item/.style={rectangle, draw, thick, minimum size=6mm},
        nn_block/.style={rectangle, draw, thick, rounded corners=4pt, fill=white, minimum height=1.5cm, minimum width=2.5cm, align=center, },
        frozen/.style={nn_block, fill=blue!20},
        trainable/.style={nn_block, fill=purple!10},
        path_trainable/.style={
            fill=myorange!20,
            decoration={lineto, segment length=4pt},
            decorate,
            draw=myorange!40
        }
    ]

    %
    %
    %
    \node (stage1) [stage, yshift=1cm] {};
    \node[anchor=north west, xshift=10pt] at (stage1.north west) {Stage 1};
    \draw[thick] ([xshift=10pt, yshift=5pt]stage1.north west) -- ([xshift=-10pt, yshift=5pt]stage1.north east);
    
    \begin{scope}[shift={(stage1.center)}, node distance=1cm and 4cm, yshift=-1.2cm]
        %
        \node (x_input) [xshift=-9.5cm] {$s_t$};
        \node[math_label, below=0.2cm of x_input] {$(x,y,z)$};

        %
        \node (encoder) [vector, fill=purple!10, right= 3cm of x_input] {};
        \node (encoder_label) [above=0.2cm of encoder] {$\phi_e$};
        \begin{scope}[shift={(encoder.center)}]
            \node[nn_node] at (0, 0.6) {}; \node[nn_node] at (0, 0) {}; \node[nn_node] at (0, -0.6) {};
        \end{scope}
        \draw [arrow] (x_input.east) -- (encoder.west); 
        
        %
        \node (matrix_node) [right=of encoder] {
            \begin{tikzpicture}[scale=0.25]
                \colorlet{diagcolor}{blue!60} \colorlet{skewcolor1}{purple!40} \colorlet{skewcolor2}{purple!25}
                \draw[gray!30] (0,0) grid (8,8); \draw[thick] (0,0) rectangle (8,8);
                \foreach \i in {0,...,7} {\fill[diagcolor] (\i,7-\i) rectangle (\i+1,8-\i);}
                \foreach \i in {0,...,6} {\fill[skewcolor1] (\i+1, 7-\i) rectangle (\i+2, 8-\i); \fill[skewcolor1] (\i, 7-\i-1) rectangle (\i+1, 8-\i-1);}
                \foreach \i in {0,...,5} {\fill[skewcolor2] (\i+2, 7-\i) rectangle (\i+3, 8-\i); \fill[skewcolor2] (\i, 7-\i-2) rectangle (\i+1, 8-\i-2);}
            \end{tikzpicture}
        };
        \node (matrix_title) [above=0.2cm of matrix_node, ] {$\mathbf{K}$};
        \node (mult) [tight_math, left=0.1cm of matrix_node] {$\times$};
        \node (vec_left) [vector, left=0.1cm of mult] {$y_t$};
        \node (vec_right) [vector, right=0.4cm of matrix_node] {$y_{t+1}$};
        \draw [arrow] (matrix_node.east) -- (vec_right.west); 

        %
        \node (decoder_nn) [vector, fill=purple!10, right=of vec_right, xshift=-3cm] {};
        \node (decoder_label) [above=0.2cm of decoder_nn] {$\phi_d$};
        \begin{scope}[shift={(decoder_nn.center)}]
            \node[nn_node] at (0, 0.6) {}; \node[nn_node] at (0, 0) {}; \node[nn_node] at (0, -0.6) {};
        \end{scope}

        %
        \coordinate (p1) at ($(vec_left.south)+(0,-0.7cm)$);
        \coordinate (p2) at ($(decoder_nn.south)-(0,0.7cm)$);
        \draw[rev_arrow_to, dashed, blue!70, rounded corners=0pt] (vec_left.south) -- (p1) -- (p2) node[midway, above, font=\small, fill=blue!5] {Reconstruction} -- (decoder_nn.south);
        
        %
        \node (output_x) [right=of decoder_nn, xshift=1.6cm] {$\hat{s}_{t+1}$};
        \node[math_label, below=0.2cm of output_x] {Dynamics \\ Prediction};
        \draw [arrow] (decoder_nn.east) -- (output_x.west); 

        
        \fill[path_trainable] (encoder.south east) -- (encoder.north east) -- (vec_left.north west) -- (vec_left.south west) -- cycle;
        \fill[path_trainable] (vec_right.south east) -- (vec_right.north east) -- (decoder_nn.north west) -- (decoder_nn.south west) -- cycle;
        %
        \begin{scope}
            \coordinate (area_tl) at (encoder.north east);
            \coordinate (area_tr) at (vec_left.north west);
            \coordinate (area_bl) at (encoder.south east);
            \coordinate (area_br) at (vec_left.south west);
            
            \node[circle, draw=myorange!50, fill=myorange!10, minimum size=3mm, opacity=0.6] 
                (left1) at ($(area_tl)!0.2!(area_bl) + (0.3cm, 0)$) {};
            \node[circle, draw=myorange!50, fill=myorange!10, minimum size=3mm, opacity=0.6] 
                (left2) at ($(area_tl)!0.5!(area_bl) + (0.3cm, 0)$) {};
            \node[circle, draw=myorange!50, fill=myorange!10, minimum size=3mm, opacity=0.6] 
                (left3) at ($(area_tl)!0.8!(area_bl) + (0.3cm, 0)$) {};
            
            \node[circle, draw=myorange!50, fill=myorange!10, minimum size=3mm, opacity=0.6] 
                (right1) at ($(area_tr)!0.2!(area_br) + (-0.3cm, 0)$) {};
            \node[circle, draw=myorange!50, fill=myorange!10, minimum size=3mm, opacity=0.6] 
                (right2) at ($(area_tr)!0.5!(area_br) + (-0.3cm, 0)$) {};
            \node[circle, draw=myorange!50, fill=myorange!10, minimum size=3mm, opacity=0.6] 
                (right3) at ($(area_tr)!0.8!(area_br) + (-0.3cm, 0)$) {};
            
            \foreach \i in {1,2,3} {
                \foreach \j in {1,2,3} {
                    \draw[myorange!45, opacity=1, thin] (left\i) -- (right\j);
                }
            }
        \end{scope}

        %
        \begin{scope}
            \coordinate (area2_tl) at (vec_right.north east);
            \coordinate (area2_tr) at (decoder_nn.north west);
            \coordinate (area2_bl) at (vec_right.south east);
            \coordinate (area2_br) at (decoder_nn.south west);
            
            \foreach \y in {0.25, 0.5, 0.75} {
                \draw[myorange!45, opacity=1, thin] 
                    ($(area2_tl)!\y!(area2_bl) + (0.1cm, 0)$) -- 
                    ($(area2_tr)!\y!(area2_br) + (-0.1cm, 0)$);
            }
        \end{scope}
    \end{scope}

        %
        %
        %
        \node (stage2) [stage, below=4cm of stage1, yshift=1cm] {};
        \node[anchor=north west, xshift=10pt] at (stage2.north west) {Stage 2};
        \draw[thick] ([xshift=10pt, yshift=5pt]stage2.north west) -- ([xshift=-10pt, yshift=5pt]stage2.north east);
        
        \begin{scope}[shift={($(stage2.center)+(0,0.75cm)$)}, node distance=1.5cm and 4cm]
        %
        \node (seq_in_2) [seq_item, below=3.98cm of x_input, xshift=0.5cm] {};
        \node (seq_in_1) [seq_item, left=0.1 of seq_in_2] {};
        \node (seq_in_3) [seq_item, right=0.1 of seq_in_2] {$\dots$};
        \draw[thick] (seq_in_1) -- (seq_in_2); \draw[thick] (seq_in_2) -- (seq_in_3);
        
    
        \node (seq_in_label) [below=0.2cm of seq_in_2, xshift=0.15cm] {Input Sequence};
        
        %
        \node (encoder2) [module_circle, fill=blue!20, below=2.9cm of encoder] {$\phi_e$};
        \draw[arrow] (seq_in_3.east) -- (encoder2.west);
        
        %
        \node (transformer_node) [trainable, right=3cm of encoder2] {Transformer \\ $\mathcal{T}$};
        
        %
        \node (output_y) [below=3.95cm of output_x] {$\hat{y}_{t+T}$};
        \node[math_label, below=0.2cm of output_y] {Next State \\ Prediction};
        \draw[arrow] (transformer_node.east) -- (output_y.west);
        
        %
        \draw[blue!20, opacity=0.5, line width=3pt, decoration={snake, amplitude=1mm, segment length=3mm}, decorate] 
            (encoder2.east) -- (transformer_node.west);
        \node[inner sep=1pt] at ($(encoder2)!0.4!(transformer_node)$) {$z_t,...,z_{t+T-1} \,$};

        %
        \path (encoder.south)++(0,-2.8cm) coordinate (corner1);
        \path (corner1 -| encoder2.north) coordinate (corner2);
        \draw[green_arrow] (encoder.south) -- (encoder2.north);%
        \node[green_arrow, above=0.5cm of encoder2, fill=green!10, inner sep=2pt, font=\small] {Use Trained Encoder};
    \end{scope}

    %
    %
    %
    \node (stage3) [stage, below=4cm of stage2, yshift=1cm] {};
    \draw[thick] ([xshift=10pt, yshift=5pt]stage3.north west) -- ([xshift=-10pt, yshift=5pt]stage3.north east);
    \node[anchor=north west, xshift=10pt] at (stage3.north west) {Stage 3};

    \begin{scope}[shift={(stage3.center)}, node distance=1.5cm and 3.5cm, xshift=-7cm, yshift=1.5cm]
        %
        \node (encoder3) [module_circle, fill=blue!20, below=2.5cm of encoder2] {$\phi_e$};
        \draw[green_arrow] (encoder2.south) -- (encoder3.north);

        %
        \node (transformer_node_3) [frozen, below=1.7cm of transformer_node, minimum height=2cm, minimum width=2.8cm, align=center] {
    
            \begin{tikzpicture}[scale=0.7]
                \node[rectangle, draw, minimum width=15mm, minimum height=4mm, font=\small] at (0,0.7) {Self-Attn};
                \node(context_output) [rectangle, draw, fill=mycyan!20, minimum width=15mm, minimum height=4mm, font=\small] at (0,2.1) {FFN}; 
                
                \foreach \y in {0.7} {
                    \draw[->, very thin] (0,\y) -- (0,\y+0.6);
                }
            \end{tikzpicture}
        };

        %
        \node (hidden_state_vec) at ($(transformer_node_3.east) + (2cm, 0.5cm)$) {
            \begin{tikzpicture}[scale=1.1]
                \draw[thick, black!100] (0,0) rectangle (2, 0.5);
                \fill[mycyan!20] (0,0) rectangle (2, 0.5);
                
                \foreach \x in {0.25,0.5,...,1.75} {
                    \draw[black!100] (\x,0) -- (\x, 0.5);
                }
            \end{tikzpicture}
        };
        \node (input_label) [above=0.2cm of hidden_state_vec] {Context Vector};

        %
        \draw[green_arrow] (transformer_node.south) -- (transformer_node_3.north);
        \node(arrow_label)[green_arrow, below=1cm of transformer_node, fill=green!10, inner sep=2pt, font=\small] {Use Trained Transformer};

        %
        \draw[arrow] ($(transformer_node_3.east) + (-0.75cm, 0.5cm)$) -- (hidden_state_vec.west);

        %
        \node (input_block_3) [below=9cm of x_input]{$s_t$};    
        \node[math_label, below=0.2cm of input_block_3] {$(x,y,z)$};

        %
        \node (concat) [module_circle, below=1cm of hidden_state_vec] {$+$};
        \node (concat_label) [below=0.2cm of concat] {Concat};
        \draw[arrow] (hidden_state_vec.south) -- (concat.north);
        \draw[arrow] (input_block_3.east) -- (concat.west);%

        %
        \node (safety_head) [trainable, right=of concat, text width=3cm, xshift=-2cm] {Safety Head \\ (Trainable MLP)};
        \draw[arrow] (concat.east) -- (safety_head.west);

        %
        \node (output_node_3) [below=3.8cm of output_y, yshift=-0.525cm] {$U_{k+1}(q_i)$};
        \node [math_label, below=0.2cm of output_node_3] {Safety Value};
  
        \draw[arrow] (safety_head.east) -- (output_node_3.west);

        %
        \draw[blue!20, opacity=0.5, line width=3pt, decoration={snake, amplitude=1mm, segment length=3mm}, decorate] 
            (encoder3.east) -- (transformer_node_3.west);
        \node[inner sep=1pt] at ($(encoder3)!0.4!(transformer_node_3)$) {$z_t,...,z_{t+T-1} \,$};
    \end{scope}

\end{tikzpicture}
